A Linear Programming Approach to Estimate the Core in Cooperative Games

This paper proposes a novel algorithm to approximate the core of transferable utility (TU) cooperative games via linear programming. Given the computational hardness of determining the full core, our approach provides a tractable approximation by sampling extreme points through randomized linear problems (LPs). We analyze its convergence and computational complexity, and validate its effectiveness through extensive simulations on various game models. Our results show that the method is scalable and achieves high accuracy in terms of core reconstruction.

==> (inline-ps-0) <==
userdict begin
		/bop-hook{gsave 15 710 translate 55 rotate 0.8 setgray /Times-Roman findfont 12 scalefont
			setfont 0 0   moveto (#1) show 0 -12 moveto (#2) show grestore}def end
